Variance reduction strategies for lattice QCD

A significant component of the cost of making predictions from lattice QCD stems from the computation of correlation functions on a given ensemble of gauge fields. This cost depends on the observable of interest and the details of its representation, including any approximation needed to estimate it. Moreover, the variance of such estimators may depend strongly on physical and kinematical parameters such as the lattice spacing, volume or separation, which gives an important insight into the costs of reaching the relevant physical limits. In these proceedings, I review some observables involving quark propagators, including both quark-line connected and disconnected Wick contractions, and discuss variance-reduction schemes based on decompositions of the quark propagators. Such strategies have already proven useful for precision physics observables and in future may help reduce the computational cost of reaching large volumes.

==> fig/fig1-vacuum.tex <==
\begin{tikzpicture}[scale=0.5,remember picture,every text node part/.style={align=left}]
    \begin{scope}[thick, decoration = {
            markings,
            mark=at position 0.5 with {\arrow{>}}}]
    \node at (0,0) {};
    \begin{scope}[yshift=-1.5cm]
        \draw[line width=0.2em] (2.4,0) -- (2.4,8.4) node[above] {$x_0$};
        \draw[line width=0.2em] (6.3,0) -- (6.3,8.4) node[above] {$y_0$};
        \draw[thick,xstep=0.3,ystep=0.3] (0,0)  grid (8.4,8.4);
        \draw[very thick,->] (-0.5,-0.5) -- (-0.5,2) node [above] {$\hat i$};
        \draw[very thick,->] (-0.5,-0.5) -- (2,-0.5) node [right] {$\hat 0$};
        \node[fill=white,draw] at (1.1,7.5) {{\color{red}$\sigma^2_{\mathrm{conn}}$}};
        \shade[inner color=red,  opacity = 1.00, draw, thick] (2.4,2.1) node (p1) {} circle (0.25);
        \shade[inner color=red,  opacity = 1.00, draw, thick] (2.4,3.1) node (p3) {} circle (0.25);
        \shade[inner color=red,  opacity = 1.00, draw, thick] (6.3,6.1) node (p2) {} circle (0.25);
        \shade[inner color=red,  opacity = 1.00, draw, thick] (6.3,7.1) node (p4) {} circle (0.25);
        \node[ellipse,fit={(p1)(p2)},inner color=red, minimum height=1cm,opacity=0.25,rounded corners] {};
        \node[ellipse,fit={(p3)(p4)},inner color=red, minimum height=1cm,opacity=0.25,rounded corners] {};
        \draw[very thick,postaction = {decorate}] (p1) .. controls ++(30:2) and ++(60:-2) .. (p2);
        \draw[very thick,postaction = {decorate}] (p2) -- (p1);
        \draw[very thick,postaction = {decorate}] (p3) -- (p4);
        \draw[very thick,postaction = {decorate}] (p4) .. controls ++(30:-2) and ++(60:2) .. (p3);
    \end{scope}
    \begin{scope}[yshift=-1.5cm,xshift=12.5cm]
        \draw[line width=0.2em] (2.4,0) -- (2.4,8.4) node[above] {$x_0$};
        \draw[line width=0.2em] (6.3,0) -- (6.3,8.4) node[above] {$y_0$};
        \draw[thick,xstep=0.3,ystep=0.3] (0,0)  grid (8.4,8.4);
        \shade[inner color=blue,  opacity = 1.00, draw, thick] (2.4,2.1) node (p1) {} circle (0.25);
        \shade[inner color=blue,  opacity = 1.00, draw, thick] (2.4,3.1) node (p3) {} circle (0.25);
        \shade[inner color=blue,  opacity = 1.00, draw, thick] (6.3,6.1) node (p2) {} circle (0.25);
        \shade[inner color=blue,  opacity = 1.00, draw, thick] (6.3,7.1) node (p4) {} circle (0.25);
        \node[rectangle,fit={(p2)(p4)},inner color=blue, minimum height=1cm,opacity=0.5,rounded corners] {};
        \node[rectangle,fit={(p1)(p3)},inner color=blue, minimum height=1cm,opacity=0.5,rounded corners] {};
        \draw[very thick,->] (-0.5,-0.5) -- (-0.5,2) node [above] {{$\hat i$}};
        \draw[very thick,->] (-0.5,-0.5) -- (2,-0.5) node [right] { $\hat 0$};
        \draw[very thick,postaction = {decorate}] (p1) .. controls (3.7,3.1) and (3.7,1.1) .. (p1);
        \draw[very thick,postaction = {decorate}] (p2) .. controls (5.2,7.1) and (5.2,5.1) .. (p2);
        \draw[very thick,postaction = {decorate}] (p3) .. controls (3.7,4.1) and (3.7,2.1) .. (p3);
        \draw[very thick,postaction = {decorate}] (p4) .. controls (5.2,8.1) and (5.2,6.1) .. (p4);
        \node[fill=white,draw] at (1.1,7.5) {{\color{blue}$\sigma^2_{\mathrm{disc}}$}};
    \end{scope}
    \end{scope}
\end{tikzpicture}

